Probabilistic Planning with Prioritized Preferences over Temporal Logic Objectives

This paper studies temporal planning in probabilistic environments, modeled as labeled Markov decision processes (MDPs), with user preferences over multiple temporal goals. Existing works reflect such preferences as a prioritized list of goals. This paper introduces a new specification language, termed prioritized qualitative choice linear temporal logic on finite traces, which augments linear temporal logic on finite traces with prioritized conjunction and ordered disjunction from prioritized qualitative choice logic. This language allows for succinctly specifying temporal objectives with corresponding preferences accomplishing each temporal task. The finite traces that describe the system's behaviors are ranked based on their dissatisfaction scores with respect to the formula. We propose a systematic translation from the new language to a weighted deterministic finite automaton. Utilizing this computational model, we formulate and solve a problem of computing an optimal policy that minimizes the expected score of dissatisfaction given user preferences. We demonstrate the efficacy and applicability of the logic and the algorithm on several case studies with detailed analyses for each.

==> TIKZfigures/FaORc.tex <==

\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.5cm,
        scale = 0.7,transform shape]

  \node[state,initial] (0) {$0$};
  \node[state] (1) [above right of=0] {$1$};
  \node[state,accepting] (sink) [below right of=1] {$\sink$};

  \path (0) edge              node {$a \lor c:0$} (1)
        (0) edge              node {$\ltimes:0$} (sink)
        (1) edge              node {$\ltimes:1$} (sink)
        (0) edge   [loop below]           node {$\neg a \land \neg c:0$} (0)
        (1) edge   [loop above]           node {$\top:0$} (1);

\end{tikzpicture}

==> TIKZfigures/Fb.tex <==

\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.5cm,
        scale = 0.7,transform shape]

  \node[state,initial] (0) {$0$};
  \node[state] (1) [above right of=0] {$1$};
  \node[state,accepting] (sink) [below right of=1] {$\sink$};

  \path (0) edge              node {$b:0$} (1)
        (0) edge              node {$\ltimes:0$} (sink)
        (1) edge              node {$\ltimes:1$} (sink)
        (0) edge   [loop below]           node {$\neg b:0$} (0)
        (1) edge   [loop above]           node {$\top:0 $} (1);

\end{tikzpicture}

==> TIKZfigures/FbOR_FaORFc_.tex <==

\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.5cm, scale = 0.7,transform shape]

  \node[state,initial] (0) {$0, 0$};
  \node[state] (1) [above right of=0] {$1, 0$};
  \node[state] (2) [below right of=0] {$0, 1$};
  \node[state] (3) [below right of=1] {$1, 1$};
  \node[state,accepting] (sink) [right of=3] {$\sink$};

  \path 
    (0) edge              node {$b\land (a\lor c):0$} (3)
  (0) edge              node {$b \wedge \neg a \wedge \neg c: 0$} (1)
  (0) edge              node {$\neg b \wedge (a \lor c):0$} (2)
  (1) edge              node {$a \lor c:0$} (3)
  (2) edge              node[right] {$b:0$} (3)
  (2) edge[loop below]              node[right] {$\neg b:0$} (2)
  (1) edge[loop above]              node {$\neg a \wedge \neg c:0$} (1)
  (3) edge[loop     right ]        node {$\top:0$} (3)
  
  (1) edge[bend left]              node {$\ltimes:1$} (sink)
  (2) edge[bend right]              node {$\ltimes:2$} (sink)
  (0) edge[bend right=100,looseness=1.6,out=270]              node[below] {$\ltimes:0$} (sink)
  (3) edge   [bend left]           node[left] {$\ltimes:1$} (sink);
\end{tikzpicture}
